The metallicity gradient of M 33: chemical abundances of HII regions

We present spectroscopic observations of a sample of 72 emission-line objects, including mainly HII regions, in the spiral galaxy M 33. Spectra were obtained with the multi-object, wide field spectrograph AF2/WYFFOS at the 4.2m WHT telescope. Line intensities, extinction, and electron density were determined for the whole sample of objects. The aim of the present work was to derive chemical and physical parameters of a set of HII regions, and from them the metallicity gradient. Electron temperatures and chemical abundances were derived for the 14 HII regions where both [OII] and [OIII] emission line fluxes were measured, including the electron temperature sensitive emission line [OIII] 436.3 nm and in a few cases [NII] 575.5 nm. The ionization correction factor (ICF) method was used to derive the total chemical abundances. The presence of abundance gradients was inferred from the radial behaviour of several emission-line ratios, and accurately measured from chemical abundances directly derived in 14 HII regions. The oxygen abundances of our HII regions, located in the radial region from ~2 to ~7.2 kpc, gave an oxygen gradient -0.054+/-0.011 dex/kpc The overall oxygen gradient for M 33 obtained using ours and previous oxygen determinations in a large number of HII regions with direct electron temperature determination as well as abundance in young stars presented a two slope shape: -0.19 dex/kpc for the central regions (R<3kpc), and -0.038dex/kpc for the outer regions (R>=3kpc).

==> (inline-0) <==
\begin{longtable}{rllllll}
\caption{The list of emission line objects spectroscopically observed in M~33,
including \hii\ regions, SNRs and PNe. The identification names are
from: BCLMP-- Boulesteix et al. (\cite{boulesteix74});
CPSDP-- Courtes et al. (\cite{courtes87});
VGVC-- Viallefond et al. (\cite{viallefond86});
GDK99-- Gordon et al. (\cite{gordon99});
MCM00- Magrini et al. (\cite{magrini00}); CDL04-- Ciardullo et
al. (\cite{ciardullo04}).  The emission-line objects not identified in
previous works, mostly small isolated \hii\ regions, are labeled with
LGC-HII-n, standing for \hii\ regions discovered by the Local Group
Census project (cf. Corradi \& Magrini \cite{corradi06}).  The
coordinates J2000.0 of the position of the fibers projected on the sky are
shown in the second and third columns. They do not correspond exactly
to the center of the emission line objects, but generally to the
maximum \oiii\ emissivity.  The observed photometric fluxes  in unit of
10$^{-15}$erg/cm$^2$, F$_{H\alpha}$,  and the area in arcsec$^2$
were taken from Hodge et al.~(\cite{hodge02}), when this information is available,
otherwise their were measured in the LGC INT images (columns 4$^{th}$, 5$^{th}$).
The last column shows
the main characteristic of the morphology: {\em e} extended, {\em c}
small/isolated, {\em k} high surface brightness knot in an extended complex, {\em s}
shell/ring-like.  }\label{Tab_pos_hii}\\
\hline\hline
Id & Name     & RA        & Dec             & F$_{H\alpha}$         & Area & Morphology\\
   &          & \multicolumn{2}{c}{J2000.0} & (10$^{-15}$erg/cm$^2$s) & (arcsec$^2$)           &           \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Id & Name     & RA        & Dec             & F$_{H\alpha}$         & Area & Morphology\\
   &          & \multicolumn{2}{c}{J2000.0} & (10$^{-15}$erg/cm$^2$s) & (arcsec$^2$)          &           \\
\hline
\endhead
\hline
\endfoot
3  &BCLMP~275a & 1:32:29.5 & 30:36:08        & 80                 &  187          & e   \\
4  &LGC-HII-1  & 1:32:30.2 & 30:32:35	      & 15                 &  150          & c     \\
7  &BCLMP~272  & 1:32:33.4 & 30:27:45        & 520                &  606          & e  \\
8  &BCLMP~273b & 1:32:33.5 & 30:30:43        & 77                 &  207          & e  \\
14 &BCLMP~266  & 1:32:40.8 & 30:24:25        & 270                &  497          & k     \\
17 &BCLMP~263a & 1:32:41.8 & 30:21:17        & 20                 &  92           & k     \\
19 &LGC-HII-2  & 1:32:43.0 & 30:19:31        & 20                 &  13           & c     \\
22 &BCLMP~238  & 1:32:44.5 & 30:34:54        & 270                &  317          & e   \\
26 &LGC-HII-3  & 1:32:45.9 & 30:41:35        & 26                 &  28           & c  \\
40 &BCLMP~240a & 1:32:56.8 & 30:32:16        & 130                &  166          & k \\
42 &BCLMP~289  & 1:32:58.5 & 30:44:29        & 72                 &  172          & k  \\
45 &BCLMP~218  & 1:33:00.3 & 30:30:47        & 2400               &  2684        & k\\
53 &M33SNR~15--BCLMP~84  &1:33:03.9&30:39:54 & 96                 &  144          & s \\
56 &BCLMP~258b & 1:33:06.2 & 30:23:27        & 230                &  340         & e  \\
58 &BCLMP~288a & 1:33:07.3 &30:42:35         & 470                &  824          & k  \\
72 &CPSDP~97  & 1:33:10.6 & 30:48:23         & 21                 &  90           & k,e \\
73 &MCM00~Em~24& 1:33:10.8 & 30:18:08        & 3                  &  28           & c\\
75 &BCLMP~220&  1:33:11.1 & 30:27:34         & 550                &  481          & e \\
76 &CPSDP~194   & 1:33:11.2 & 30:45:16       & 500                &  1466        & e\\
85 &BCLMP~256c  & 1:33:12.2 & 30:23:29       & 30                 &  103          & e\\
86 &VGHC~2-22 & 1:33:12.4 & 30:38:38         & 420                &  1500        & e\\
92 &BCLMP~618b & 1:33:13.3 & 30:50:32        & 15                 &  35           & k \\
107&CPSDP~103 & 1:33:15.4 & 30:51:59         & 22                 &  40           & c\\
109&BCLMP~638N& 1:33:15.6 & 30:56:53         & -                  &  -            & e \\
114&BCLMP~626 & 1:33:16.4 & 30:54:05         & 470                &  617         & s\\
118&CPSDP~107 & 1:33:19.0 & 30:58:14         & 10                 &  78           & c\\
122&LGC-HII-4 & 1:33:21.2 & 30:17:54         & 60                 &  315          & s\\
127&M33SNR~25 & 1:33:23.9 & 30:26:15         & 10                 &  150          & s\\
133&BCLMP~45  & 1:33:29.0 & 30:40:25         & 1400               &  877         & e \\
157&BCLMP~207a& 1:33:35.1 & 30:29:56         & 21                 &  57           & k\\
158&BCLMP~640 & 1:33:35.1 & 31:00:29         & 2                  &  600          & k,s \\
165&BCLMP~55b  & 1:33:36.0 & 30:42:33        & 63                 &  229          & k \\
168&CDL04~52-PN& 1:33:36.3 & 30:38:48        & 7                  &  28           & c \\
186&LGC-HII-5 & 1:33:40.5 & 30:10:46         & 1                  &  28           & s\\
205&CPSDP~221 & 1:33:46.3 & 30:52:15         & 9.9                &  58           & c \\
207&LGC-HII-6 & 1:33:47.0 & 30:27:23         & 200                &  78           & s\\
223&BCLMP~637 & 1:33:50.6 & 30:56:33         & 10                 &  1000         & e \\
224&MCM00~PN 66 & 1:33:50.7 & 30:37:06       & 13                 &  28           & c\\
226&BCLMP~93a  & 1:33:52.6 & 30:39:08        & 420                & 478          & e \\
227&BCLMP~301h  & 1:33:52.6 & 30:45:03       & 120                & 455           & k\\
236&BCLMP~759  & 1:33:56.8 & 30:22:16        & 37                 & 360           & s\\
249&BCLMP~4a    & 1:33:59.5 & 30:35:47       & 880                & 494           & e \\
252&GDK99~128  & 1:33:59.9 & 30:32:44        & 200                & 50            & c,k \\
253&M33-SNR~64 & 1:34:00.1 & 30:42:19        & 3                  & 430           & s \\
259&CPSDP~316  & 1:34:01.7 & 30:23:01        & 15                 & 13            & c \\
271&BCLMP~670  & 1:34:03.3 & 30:53:09        & 10                 & 32            & c \\
276&LGC-HII-7  & 1:34:04.3 & 31:02:18        & 30                 & 192           & c \\
278&VGHC 2-84  & 1:34:06.7 & 30:48:56        & 200                & 78           & c \\
287 &BCLMP~709b & 1:34:09.4 & 30:34:17       & 45                 & 115           & k\\
289 &CPSDP~323 & 1:34:09.6 & 30:21:23        & 17                 & 240           & k\\
311 &CPSDP~325 &  1:34:14.4 & 30:27:40       & 1.4                & 7             & c\\
331 &BCLMP~721 & 1:34:21.3 & 30:38:00        & 98                 & 283           & e \\
334 &BCLMP~682c & 1:34:22.0 & 30:47:10       & 79                 & 265           & k \\
337 &BCLMP~715b & 1:34:23.3 & 30:33:13       & 180                & 493           & e\\
338 &CPSDP~189 & 1:34:23.5 & 30:31:19        & 4                  & 21            & s\\
339 &BCLMP~659 & 1:34:24.0 & 30:57:04        & 150                & 224           & k \\
341 &LGC-HII-8  & 1:34:24.3 & 30:39:07       & 7                  & 190           & c \\
358 &BCLMP~680 & 1:34:36.1 & 30:46:00        & 15                 & 75            & k \\
360 &LGC-HII-9 & 1:34:36.8 & 30:58:19        & 2                  & 13            & c\\
363 &BCLMP~717b & 1:34:37.4 & 30:34:54       & 110                & 147           & k\\
364 &LGC-HII-10 & 1:34:38.5 & 30:32:52       & 12                 & 7             & c\\
365 &BCLMP~749 & 1:34:38.9 & 30:43:58        & 170                & 1800.         & e \\
367 &BCLMP~649 & 1:34:39.3 & 31:02:25        & 50                 & 190           & k \\
369 &BCLMP~705 & 1:34:39.5 & 30:31:14        & 110                & 95            & k\\
377 &LGC-HII-11 & 1:34:42.2 & 30:24:00       & 10                 & 50            & c\\
379 &MCM00~Em~59& 1:34:42.5 & 30:55:44       & 26                 & 26            & c\\
383 &BCLMP~757 & 1:34:45.5 & 30:42:24        & 30                 & 240           & k\\
387 &BCLMP~657 & 1:34:49.8 & 30:54:47        & 25                 & 1800          & e\\
391 &LGC-HII-12& 1:34:55.1 & 30:34:51        & 13                 & 15            & c \\
394 &BCLMP~754 & 1:35:01.6 & 30:40:02        & 12                 & 25            & k\\
395 &LGC-HII-13& 1:35:02.4 & 31:00:43        & 26                 & 75            & c \\
398 &BCLMP~756 & 1:35:07.2 & 30:41:43        & 50                 & 3000          & e\\
\end{longtable}
% End \longtab
}

\scriptsize{
\longtab{2}{
\begin{longtable}{lllllllllll}
\caption{Observed line fluxes $F_\lambda$ of seventy-two emission-line objects, including mainly \hii\ regions (see Tab.\ref{Tab_pos_hii}).
$F_\lambda$ are represented on a scale where F(\hb)=100.0.
 `$<$' indicates upper limits. Associated errors are described in the
text.  Some nebular quantities are also reported: the extinction coefficient, \cbeta, the electron
density, n$_e$ and the electron temperatures, T$_e$(\oiii) and T$_e$(\nii)}\label{Tab_hii_flux}\\
\endfirsthead
\caption{Continued.}\\
\hline\hline
\hline
\endhead
\hline
\endfoot
\hline\hline
 		 & BCLMP275a     &LGC~HII~1    &BCLMP272     &BCLMP273a     &BCLMP266     &BCLMP263a&LGC~HII~2    &BCLMP238      & LGC~HII~3   & BCLMP240a    \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  &0.06$\pm$0.02 &0.40$\pm$0.08&0.30$\pm$0.02&0.40$\pm$0.04 &0.37$\pm$0.01 & 0.08$\pm$0.02 &0.00$\pm$0.01&0.00$\pm$0.01 &0.27$\pm$0.01 & 0.04$\pm$0.02	\\
T$_e$(\oiii)(K)  & $<$15000     &-            &$<$17000     &-             &$<$12000      & $<$14500      &10500$\pm$500 &$<$13000&11600$\pm$400& $<$11000  \\
n$_e$(cm$^{-3}$)  &  $<$10       &1800$\pm$1000& $<$10       &$<$10         & $<$10        & $<$30            &$<$10      &$<$10          & $<$10  &$<$10            \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
%Ion 		  &              &             &             &              &              &               &             &              &             &     \\
%372.7   \oii\     & -            & -           & -           & -            &-             & -             & -           &-             &-            & -           \\
%386.8   \neiii\   & - 		 & -	       & -   	     & -	    &-	           & -             & -           &-             &-            & -   \\
%396.7   \neiii,H7 & -		 & -	       & -	     & -	    &- 	           & -             & -           &-             &26$\pm$1     & -      \\
410.1    \hd\     & 25$\pm$2	 & -	       & 20$\pm$3    & -	    &17$\pm$2 	   & 19$\pm$2      & 27$\pm$2    &29$\pm$2      &24$\pm$1     & 21$\pm$3   \\
434.0    \hg\     & 44$\pm$2 	 & -	       & 44$\pm$4    & -	    &37$\pm$ 	   & 40$\pm$3      & 48$\pm$2    &43$\pm$2      &51$\pm$1     & 45$\pm$2   \\
436.3    \oiii\   & $<$4  	 & -	       & $<$3	     & -	    &$<$4 	   & $<$2          & 1.3$\pm$0.3 &$<$1.6        &2.4$\pm$0.6  &$<$ 1.7    \\
447.1    \hei\    & -   	 & -	       & -	     & -	    &- 	           & -             & -           &-             &5$\pm$1      & -      \\
486.1    \hb\     & 100$\pm$5	 & 100$\pm$17  & 100$\pm$5   & 100$\pm$8    &100$\pm$2 	   & 100$\pm$3     & 100$\pm$2   &100$\pm$2     &100$\pm$2    & 100$\pm$4   \\
495.9    \oiii\   & 38$\pm$2	 & 84$\pm$19   & 22$\pm$4    & 181$\pm$11   &71$\pm$2	   & 19$\pm$2      & 59$\pm$1    &38$\pm$1      &90$\pm$2     & 71$\pm$3   \\
500.7	\oiii\	  & 102$\pm$3    & 236$\pm$22  & 73$\pm$4    & 588$\pm$16   &208$\pm$4     & 55$\pm$4      & 176$\pm$2   &113$\pm$2     &251$\pm$3    & 213$\pm$4  \\
587.6	\hei\     & 11$\pm$2 	 & -	       & 8$\pm$2     & -	    &17$\pm$2 	   & 11$\pm$2      & 15$\pm$1    &13$\pm$1      &16$\pm$1     & 13$\pm$2   \\
631.2   \siii\    & 3.5$\pm$1.5  & -           &-            & -            &3$\pm$1.5	   &  -            & 2 $\pm$1    &3$\pm$2       &3.6$\pm$0.4  & 3$\pm$2       \\
654.8	\nii\     & 14$\pm$1 	 & -	       & 17$\pm$3    & -            &13$\pm$2 	   & 21$\pm$3      & 15$\pm$1    &11$\pm$1      &16.1$\pm$0.5 & 8$\pm$2    \\
656.3	\ha\      & 296 $\pm$4   & 378$\pm$22  & 352$\pm$6   & 378$\pm$13   &370$\pm$5     & 302$\pm$5     & 270$\pm$3   &284$\pm$3     &344 $\pm$2   & 293$\pm$5   \\
658.4	\nii\	  & 34$\pm$2     & 45$\pm$17   & 48$\pm$3    & 49$\pm$8     &40$\pm$3 	   & 45$\pm$3      & 46$\pm$2    &30$\pm$2      &39$\pm$1     & 33$\pm$2   \\
671.7	\sii\	  & 33$\pm$2 	 & 26$\pm$14   & 77$\pm$4    & 71$\pm$7     &45$\pm$2 	   & 55$\pm$2      & 31$\pm$1    & 21$\pm$2     &29$\pm$1     & 33$\pm$3   \\
673.1	\sii\	  & 20$\pm$2 	 & 35$\pm$15   & 50$\pm$3    & 39$\pm$6     &30$\pm$2 	   & 39$\pm$2      & 21$\pm$1    & 14$\pm$2     &19.5$\pm$0.3 & 22$\pm$1   \\
706.5	\hei\	  & -      	 & -	       & -           & -	    &-   	   & -             & 6$\pm$1     & 3$\pm$2      & 4.5$\pm$0.8 & -    \\
713.5	\ariii\	  & 8.5$\pm$1.5	 & 11$\pm$10   & 6$\pm$2     & -	    &12$\pm$1 	   & 7$\pm$1       & 17$\pm$1    & 8$\pm$1      & 22.1$\pm$0.9& 13 $\pm$2  \\
732.0    \oii\    & 2.9$\pm$1 	 & -	       & -	     & -	    &- 	           & -             & 5.7$\pm$1   & -            & 5.2$\pm$0.4 & 4.3$\pm$1    \\
733.0    \oii\    & 1.0$\pm$1 	 & -	       & -	     & -	    &- 	           & -             & 3$\pm$1     & -            & 6.4$\pm$0.4 & 4.2$\pm$1    \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\hline\noalign{\smallskip}
		 & BCLMP289      & BCLMP218   & SNR15    & BCLMP258b & BCLMP288a & CSPDP97     & MCM00~E24& BCLMP220   & CSPDP194     & BCLMP256c\\
%		 & H042           & H045        & H053         & H056       & H058       & H072         & H073        & H075         & H076          & H085\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  &0.25$\pm$0.03 &0.34$\pm$0.01 &0.60$\pm$0.02&0.30$\pm$0.01&0.00$\pm$0.01&0.28$\pm$0.04&0.13$\pm$0.01&0.55$\pm$0.01 &0.28$\pm$0.01   & 0.22$\pm$0.01	\\
T$_e$(\oiii)(K)  &12500$\pm$1000&9800$\pm$200&-             &-            & -          &-             &10100$\pm$500&$<$14000       &8900$\pm$500   &-\\
T$_e$(\nii)(K)   &-             &-             &-            &-            & -          &-             &-            &-             &8700$\pm$1000   &-\\
n$_e$(cm$^{-3}$)  & $<$10        &$<$30         &$<$60        &$<$10        &$<$10        &$<$10      &$<$10         &500$\pm$100    &$<$20           &$<$10  \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
%Ion 		  &              &              &             &             &            &              &             &              &               &     \\
%372.7   \oii\     & -            & -            & -           & -        &-           & -            & -           &240.          &-              & 312.        \\
%386.8   \neiii\   & - 		 & -    	& -   	      & 60.8	    &-	         & -            & -           &-             &25.9           & -   \\
%396.7   \neiii,H7 & -		 & -	        & -	      & -	    &- 	         & -            & -           &-             &-              & -      \\
410.1    \hd\     & 28$\pm$4	 & 25.5$\pm$0.7	& -	      & 22$\pm$3    &29$\pm$1 	 & -            & 33$\pm$1    &25$\pm$1      &27.2$\pm$0.4   & 29$\pm$2   \\
434.0    \hg\     & 47$\pm$4	 & 43.4$\pm$0.8 & 37$\pm$2    & 36$\pm$3    &47$\pm$1    & -            & 38$\pm$1    &34$\pm$2      &45.1$\pm$0.4   & 40$\pm$2  \\
436.3    \oiii\   & 4.5$\pm$1.5  & 1.3$\pm$0.2	& -  	      & -	    &-  	 & -            & 1.1$\pm$0.3 &$<$4          &0.9$\pm$0.3    & -    \\
468.6    \heii    & -		 & -	        & -	      & 4$\pm$3     &- 	         & -            & -           &2$\pm$1       &-              & -      \\
486.1    \hb\     & 100$\pm$6	 & 100$\pm$1    & 100$\pm$3   & 100$\pm$3   &100$\pm$1   & 100$\pm$9    & 100$\pm$2   &100$\pm$2     &100.$\pm$0.5   & 100$\pm$2   \\
495.9    \oiii\   & 122$\pm$6	 & 86.1$\pm$0.8 & 41$\pm$2    & 131$\pm$3   &64$\pm$1    & 211$\pm$10   & 56$\pm$1    &102$\pm$1     &78.2$\pm$0.4   & 51$\pm$1   \\
500.7	\oiii\	  & 372$\pm$4    & 230$\pm$2    & 118$\pm$4   & 387$\pm$4   &188.$\pm$2  & 642$\pm$17   & 155$\pm$3   &271$\pm$3     &201.3$\pm$0.2  & 153$\pm$2  \\
575.5   \nii\     & -            & -            & -           & -           &-           & -            & -           &-             &0.35$\pm$0.1   & -        \\
587.6	\hei\     & 17$\pm$5 	 & 14.4$\pm$0.5	& 12$\pm$1    & 10$\pm$1    &10$\pm$1    & -            & 14$\pm$1    &16$\pm$1      &12.8$\pm$0.2   & 11$\pm$1   \\
631.2   \siii\    & 9$\pm$4      & 2.3$\pm$0.4  &-            &-            &- 	         &-             & 1.4$\pm$1   &-             &1.3$\pm$0.1    & -       \\
654.8	\nii\     & 14$\pm$4 	 & 13.5$\pm$0.4	& 34$\pm$2    & 11$\pm$1    &10$\pm$1    & -            & 13$\pm$1    &7$\pm$5       &8.5$\pm$0.2    & 7$\pm$2    \\
656.3	\ha\      & 340$\pm$7    & 361$\pm$2    & 435$\pm$5   & 353$\pm$3.  &270$\pm$2   & 347$\pm$11   & 314$\pm$3   &420$\pm$3     &340$\pm$1      & 327$\pm$4  \\
658.4	\nii\	  & 40$\pm$4     & 42.0$\pm$0.8	& 79$\pm$3    & 29$\pm$1    &26 $\pm$1   & 43$\pm$7     & 38$\pm$1    &26$\pm$1      &25.1$\pm$0.3   & 27$\pm$2   \\
671.7	\sii\	  & 47$\pm$4 	 & 39$\pm$0.6	& 109$\pm$3   & 40$\pm$2    &15$\pm$1    & 29$\pm$13    & 26$\pm$1    &26$\pm$1      &11.7$\pm$0.2   & 18$\pm$1   \\
673.1	\sii\	  & 33$\pm$4 	 & 28.0$\pm$0.6 & 80$\pm$3    & 26$\pm$2    &10$\pm$1    & 20$\pm$13    & 17$\pm$1    &25$\pm$1      &8.3$\pm$0.2    & 12$\pm$1   \\
706.5	\hei\	  & -      	 & 4.0$\pm$0.5	& -  	      & -           &- 	         & -            & 3$\pm$1     &4$\pm$1       & 2.3$\pm$0.2   & 3$\pm$1    \\
713.5	\ariii\	  & 9$\pm$5 	 & 14.6$\pm$0.5	& 12$\pm$1    & 11$\pm$2    &8$\pm$1     & 22$\pm$4     & 12$\pm$1    &16$\pm$1      & 13.3$\pm$0.2  & 11$\pm$2    \\
732.0    \oii\    & 7 $\pm$4	 & 2.4$\pm$0.3	& -	      & -	    &- 	         & -            & 1.8$\pm$2   & -            & 1.9$\pm$0.2   & -      \\
733.0    \oii\    & 9$\pm$4 	 & 2.6$\pm$0.3	& -	      & -	    &- 	         & -            & 3.1$\pm$3   & -            & 1.4$\pm$0.1   & -      \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\hline\noalign{\smallskip}
 		 & VGHC2-22      & BCLMP618b & CPSDP103    & BCLMP638N  & BCLMP626 & CPSDP107     & LGC~HII~4    & SNR25   & BCLMP45        & BCLMP207a\\
% 		 & H086           & H092       & H107         & H109        & H114      & H118          & H122         & H127        & H133            & H157\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  & 0.22$\pm$0.01&0.12$\pm$0.01&0.40$\pm$0.02 &0.24$\pm$0.01&0.09$\pm$0.01&0.39$\pm$0.01&0.21$\pm$0.01 &0.89$\pm$0.02&0.718$\pm$0.004  & 0.25$\pm$0.02	\\
T$_e$(\oiii)(K)  & -            & -           &-             &11000$\pm$500&11300$\pm$800& -           &-             &-            &8600$\pm$200     &- \\
T$_e$(\nii)(K)   &-             &-             &-            &-            & -          &-             &-            &-             &8200$\pm$1000    &-\\
n$_e$(cm$^{-3}$)  & $<$50        &$<$10        &$<$10          &$<$20       &$<$40       & $<$10        &$<$10         & $<$30         &$<$70          &$<$100 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
%Ion 		  &              &             &              &             &             &             &              &             &             &     \\
%372.7   \oii\     & -            & -           & -            & -           &-            & -           & 460.        &-            &-            & -           \\
%386.8   \neiii\   & - 		 & -	       & -	      & -	    &-	          & -           & -            &-            &-            & -      \\
%396.7   \neiii,H7 & -		 & -	       & -	      & -           &- 	          & -           & -            &-            &-            & -      \\
410.1    \hd\     & 21$\pm$1	 & 31$\pm$1    & 21$\pm$4     & 28$\pm$1    &37$\pm$1 	  & -           & -            &-            &19.7$\pm$0.4         & -      \\
434.0    \hg\     & 39$\pm$1 	 & 50$\pm$1    & 46$\pm$2     & 43$\pm$1    &44$\pm$1 	  & 40$\pm$2    & 33$\pm$3     &30$\pm$5     &39.1$\pm$0.5         & -      \\
436.3    \oiii\   & -   	 & -   .       & -	      & 3.8$\pm$0.5 &1.6$\pm$0.5  & -           & -            &-            &0.8$\pm$0.2          & -      \\
468.6    \heii    & -		 & -	       & -	      & -	    &- 	          & -           & -            &-            &1.4$\pm$0.2          & -      \\
486.1    \hb\     & 100$\pm$1	 & 100$\pm$2   & 100$\pm$4    & 100$\pm$1   &100$\pm$2 	  & 100$\pm$3   & 100$\pm$3    &100$\pm$4    &100$\pm$0.8          & 100$\pm$4   \\
495.9    \oiii\   & 54$\pm$1     & 30$\pm$1    & 21$\pm$3     & 162$\pm$2   &61$\pm$2 	  & 89$\pm$3    & 85$\pm$3     &29$\pm$5     &94.0$\pm$0.8         & 90$\pm$6   \\
500.7	\oiii\	  & 151$\pm$2 	 & 83$\pm$1    & 69$\pm$3     & 467$\pm$4   &171$\pm$2    & 270$\pm$4   & 268$\pm$5    &113$\pm$4    &277$\pm$2            & 259$\pm$6  \\
575.5   \nii\     & -            & -            & -           & -           &-           & -            & -           &-             &0.4$\pm$0.1   & -        \\
587.6	\hei\     & 13$\pm$1 	 & -	       & 10$\pm$2     & 13.2$\pm$0.6&11$\pm$1 	  & 17$\pm$2    & 14$\pm$2     &12$\pm$2     &21.1$\pm$0.4         & -   \\
631.2   \siii\    & -            & -           & -            & 2$\pm$0.5   &3$\pm$1 	  & -           & 3.8$\pm$3    &-            &2.5 $\pm$0.3         &-        \\
654.8	\nii\     & 10.3$\pm$0.6 & 10.6$\pm$0.5& 20$\pm$3     & 6.4$\pm$0.6 &10.2$\pm$0.5 & 13$\pm$1    & 15$\pm$2     &49$\pm$4     &13.7$\pm$0.2         & 33$\pm$4   \\
656.3	\ha\      & 333$\pm$3    & 310$\pm$1   & 378$\pm$8    & 337$\pm$2   &304$\pm$3    & 374$\pm$6   & 329$\pm$4    &530$\pm$9    &471$\pm$1            & 340$\pm$6  \\
658.4	\nii\	  & 31$\pm$1   	 & 39.8$\pm$0.7& 49$\pm$3     & 14.7$\pm$0.7&29$\pm$1.5	  & 23$\pm$2    & 49$\pm$2     &163$\pm$6    &36.4$\pm$0.6         & 103$\pm$4  \\
671.7	\sii\	  & 20.7$\pm$0.7 & 27.8$\pm$0.7& 49$\pm$2     & 13.1$\pm$0.8&24$\pm$1 	  & 26$\pm$2    & 25$\pm$2     &351$\pm$7    &19.8$\pm$0.4         & 148$\pm$4  \\
673.1	\sii\	  & 15.1$\pm$0.7 & 18.6$\pm$0.8& 34$\pm$2     & 9.3$\pm$0.6 &17.4$\pm$0.7 & 17$\pm$2    & 17$\pm$2     &252$\pm$6    &14.7$\pm$0.4         & 112$\pm$5  \\
706.5	\hei\	  & -      	 & -	       & 4$\pm$1      & 3.4$\pm$0.7 &1.9$\pm$0.8  & 3$\pm$1     & -            &5$\pm$3      & 5.6$\pm$0.2         & -    \\
713.5	\ariii\	  & 9.8$\pm$0.6  & -	       & 9$\pm$1      & 13.1$\pm$0.7&9.0$\pm$0.7  & 15$\pm$1    & 8$\pm$1      &13$\pm$3     & 27.8$\pm$0.4        & -    \\
732.0    \oii\    & -   	 & -	       & -	      & -	    &2.8$\pm$0.5  & -           & 5$\pm$2      &-            & 3.8$\pm$0.3         & -   \\
733.0    \oii\    & -   	 & -	       & -	      & -	    &3.7$\pm$0.5  & -           & 4$\pm$2      &-            & 3.2$\pm$0.2         & -   \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline\noalign{\smallskip}
 		 & BCLMP640      & BCLMP55b   & CDL04~52&LGC~HII~5  & CPSDP221    &LGC~HII~6   & BCLMP637    & MCM00~66&BCLMP93a    &BCLMP310h \\
% 		 & H158           & H165        & H168    & H186           & H205         & H207        & H223         & H224         & H226        & H227\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  & 0.17$\pm$0.02&0.40$\pm$0.02&0.27$\pm$0.01&0.44$\pm$0.08&0.21$\pm$0.01 &0.00$\pm$0.01&0.05$\pm$0.01 &0.00$\pm$0.01  &0.23$\pm$0.01& 0.35$\pm$0.02 	\\
T$_e$(\oiii)(K)  &-             & -           &-            &-            &-             &-            &10900$\pm$400 &-             &-            & -       \\
n$_e$(cm$^{-3}$)  & $<$30        & $<$10       &$<$10        & $<$40       & $<$40        &  $<$10      & $<$10        &$<$10         &$<$40        &$<$10             \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
% Ion 		  &              &             &             &              &             &             &              &              &             &     \\
%372.7   \oii\     & -            & -           & -           & 481.         & -           & -           &-             &396.          & -           & -                \\
%386.8   \neiii\   & - 		 & -   	       & -   	     & -   	    & -           & -           &-             &-             & -           & -   \\
%396.7   \neiii,H7 & -		 & -	       & -	     & -	    & -           & -           &-             &-             & -           & -            \\
410.1    \hd\     & -   	 & -   	       & 16$\pm$1    & -   	    & 26$\pm$1    & 26$\pm$1     &37$\pm$2     &23$\pm$1      & -           & -         \\
434.0    \hg\     & 47$\pm$3  	 & 49$\pm$5    & 40$\pm$1    & -            & 47$\pm$1    & 37$\pm$1     &45$\pm$2     &38$\pm$2      & 33$\pm$1    & 38$\pm$2        \\
436.3    \oiii\   & -     	 & -           & -  	     & -            & -           & -            &5.6$\pm$1.2  &-             & -           & -          \\
486.1    \hb\     & 100$\pm$3	 & 100$\pm$5   & 100$\pm$2   & 100$\pm$16   & 100$\pm$2   & 100$\pm$1    &100$\pm$2    &100$\pm$2     & 100$\pm$2   & 100$\pm$3         \\
495.9    \oiii\   & 197$\pm$3	 & 47$\pm$3    & 29$\pm$1    & 158$\pm$16   & 84$\pm$2    & 43$\pm$1     &230$\pm$3    &19$\pm$1      & 57$\pm$1    & 80$\pm$3         \\
500.7	\oiii\	  & 571$\pm$7  	 & 125$\pm$4   & 82$\pm$2    & 410$\pm$21   & 226$\pm$2   & 112$\pm$1    &674$\pm$6    &62$\pm$2      & 168$\pm$2   & 241$\pm$4        \\
587.6	\hei\     & 19$\pm$3  	 & 15$\pm$4    & 13$\pm$1    & -   	    & 19$\pm$1    & 13.2$\pm$0.4 &12$\pm$2     &11$\pm$1      & 13$\pm$1    & 14$\pm$1         \\
631.2   \siii\    & -            & -           & -           & -            & -           & 1.6$\pm$0.8  &2.8$\pm$1    &-             & -           & -            \\
654.8	\nii\     & 10$\pm$3  	 & 14$\pm$5    & 35$\pm$1    & -   	    & 19$\pm$1    & 13.2$\pm$0.4 &9$\pm$1      &27$\pm$1      & 34$\pm$3    & 22$\pm$1          \\
656.3	\ha\      & 321$\pm$5    & 377$\pm$6   & 344$\pm$3   & 388$\pm$24   & 330$\pm$3   & 284$\pm$1    &295$\pm$3    &278$\pm$3     & 335$\pm$2   & 365$\pm$5       \\
658.4	\nii\	  & 21$\pm$3     & 43$\pm$3    & 83$\pm$1    & 82$\pm$16    & 54$\pm$1    & 39.3$\pm$0.6 &20$\pm$1     &87$\pm$1      & 78$\pm$1    & 70$\pm$2         \\
671.7	\sii\	  & 28$\pm$2  	 & 42$\pm$3    & 53$\pm$1    & 175$\pm$20   & 25$\pm$1    & 18$\pm$1     & 22$\pm$1    &35$\pm$1      & 47$\pm$1    & 46$\pm$2         \\
673.1	\sii\	  & 20$\pm$2 	 & 27$\pm$2    & 37$\pm$1    & 126$\pm$18   & 18$\pm$1    & 11.1$\pm$0.3 & 13$\pm$1    &23$\pm$1      & 34$\pm$1    & 30$\pm$2         \\
706.5	\hei\	  & -      	 & -	       & 4$\pm$1     & -  	    & 5$\pm$1     & 2.2$\pm$0.2  & 5$\pm$1     &-             & -           & -             \\
713.5	\ariii\	  & -    	 & 6$\pm$2     & 14$\pm$1    & -   	    & 22$\pm$1    & 11$\pm$1     & 15$\pm$1    &10$\pm$1      & 11$\pm$1    & 22$\pm$1         \\
732.0    \oii\    & -   	 & -  	       & -	     & -	    & -           & -            & 3.2$\pm$0.9 & -            & -           & -          \\
733.0    \oii\    & -   	 & -  	       & -	     & -            & -           & -            & 1.2$\pm$0.6 & -            & -           & -            \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\hline\noalign{\smallskip}
 		 & BCLMP759  & BCLMP4a     & GDK99-128   & SNR64   & CPSDP316   & BCLMP670   & LGC~HII~7   & VGHC2-84  & BCLMP709b   & CPSDP323\\
% 		 & H236       & H249         & H252        & H253        & H259        & H271        & H276        & H278       & H287         & H289\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		 &0.37$\pm$0.02&0.41$\pm$0.02&0.38$\pm$0.01&0.88$\pm$0.08&0.26$\pm$0.01&0.37$\pm$0.01&0.24$\pm$0.02  & 0.22$\pm$0.0   & 0.28$\pm$0.01 &0.15$\pm$0.02	\\
T$_e$(\oiii)(K) & -           & -           &8500$\pm$400  &-           &-            &11200$\pm$700& -            &10400$\pm$400   & -            &- \\
T$_e$(\nii)(K)  &-            &-            &7200$\pm$700  &-           & -           &-            &-             &-             &-               &-\\
n$_e$(cm$^{-3}$) & $<$30       & $<$30       &$<$40         &$<$10       &$<$40        &$<$80        &$<$10         &$<$10            &$<$10         & $<$10              \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
% Ion 		 &             &             &             &             &             &             &               &                &              &     \\
410.1    \hd\    & 14$\pm$3    & 21.1$\pm$0.6& 22.4$\pm$0.3&- 	         & -           & 18$\pm$1    &-              &26.9$\pm$0.6    & 21$\pm$1     & -               \\
434.0    \hg\    & 35$\pm$3    & 35.1$\pm$0.6& 38.0$\pm$0.4&- 	         & 36$\pm$3    & 41$\pm$2    &-              &38.7$\pm$0.8    & 39$\pm$1     & 39$\pm$3         \\
436.3    \oiii\  & -           & -	     & 0.6$\pm$0.15&- 	         & -           & 1.5$\pm$0.5 &-              &1.2$\pm$0.3     & -            & -         \\
486.1    \hb\    & 100$\pm$4   & 100$\pm$1   & 100$\pm$0.7 &100$\pm$18 	 & 100$\pm$4   & 100$\pm$2   &100$\pm$5      &100$\pm$0.6     & 100$\pm$2    & 100$\pm$5         \\
495.9    \oiii\  & 52$\pm$3    & 49$\pm$1    & 67.1$\pm$0.4&160$\pm$15   & 40$\pm$3    & 68$\pm$1    &42$\pm$3       &66.7$\pm$0.6    & 41$\pm$2     & 38$\pm$3         \\
500.7	\oiii\	 & 154$\pm$4   & 135$\pm$2   & 162.7$\pm$0.&462$\pm$18   & 115$\pm$3   & 172$\pm$3   &135$\pm$5      &160$\pm$1       & 118$\pm$2    & 109$\pm$4        \\
575.5   \nii\     & -          & -           & 0.4$\pm$0.1 & -           &-            & -           & -             &-               &              & -        \\
587.6	\hei\    & 17$\pm$2    & 14.6$\pm$0.5& 16.3$\pm$0.4&- 	         & 12$\pm$1    & 20$\pm$1    &-              &15.7$\pm$0.4    & 14$\pm$1     & 13$\pm$3         \\
631.2   \siii\   & -           & 1.5$\pm$0.7 & 1.6$\pm$0.2 &- 	         &-            & 5$\pm$1     & -             &2.0$\pm$0.2     & -            & -             \\
654.8	\nii\    & 17$\pm$2    & 17.0$\pm$0.4& 16.5$\pm$0.4&94$\pm$10    & 11$\pm$2    & 27$\pm$1    &9$\pm$3        &10.8$\pm$0.4    & 16$\pm$1     & 13$\pm$2         \\
656.3	\ha\     & 360$\pm$5   & 364$\pm$3   & 371$\pm$1   &530$\pm$20   & 333$\pm$5   & 370$\pm$4   &336$\pm$6      &328$\pm$2       & 346$\pm$4    & 316$\pm$4        \\
658.4	\nii\	 & 42$\pm$3    & 54$\pm$0.6  & 54.1$\pm$0.4&320$\pm$12	 & 41$\pm$3    & 76$\pm$2    &27$\pm$2       &40.2$\pm$0.4    & 51$\pm$1     & 46$\pm$2        \\
671.7	\sii\	 & 38$\pm$2    & 22$\pm$0.6  & 25.8$\pm$0.4&313$\pm$10   & 29$\pm$2    & 43$\pm$2    &23$\pm$4       &17.8$\pm$0.4    & 29$\pm$1     & 35$\pm$3        \\
673.1	\sii\	 & 27$\pm$2    & 15.7$\pm$0.5& 18.6$\pm$0.3&220$\pm$15   & 21$\pm$2    & 32$\pm$1    &14$\pm$4       &12.1$\pm$0.4    & 18$\pm$1     & 20$\pm$2        \\
706.5	\hei\	 & -	       & 2.5$\pm$0.6 & 3.1$\pm$0.2 &- 	         & -           & 6$\pm$1     &-              & 2.7$\pm$0.2    & -            & -            \\
713.5	\ariii\	 & 14$\pm$1    & 15.1$\pm$0.5& 16.0$\pm$0.4&- 	         & 10$\pm$1    & 28$\pm$1    &9$\pm$4        & 14.1$\pm$0.3   & 9$\pm$1      & 13$\pm$2           \\
732.0    \oii\   & -	       & 2.2$\pm$0.3 & 2.4$\pm$0.2 &- 	         & -           & 10$\pm$1    &-              & 8.0$\pm$0.3    & -            & -         \\
733.0    \oii\   & -	       & 1.8$\pm$0.2 & 3.2$\pm$0.2 &- 	         & -           & 7$\pm$1     &-              & 2.9$\pm$0.2    & -            & -     \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\hline\noalign{\smallskip}
% 		  & H311        & H331        & H334        & H337        & H338          & H339        & H341        & H358        & H360           & H363\\
 		  & CPSDP323   & BCLMP721   & BCLMP682c  & BCLMP715b  & CPSDP189     & BCLMP659   & LGC~HII~8   &  BCLMP680  &  LGC~HII~9     & BCLMP717\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  &0.55$\pm$0.07&0.36$\pm$0.02&0.37$\pm$0.02&0.95$\pm$0.02&0.48$\pm$0.04  &0.18$\pm$0.02&0.47$\pm$0.02&0.48$\pm$0.02 & 0.0$\pm$0.1  & 0.37$\pm$0.01 	\\
T$_e$(\oiii) (K)  &-            & -           &-            &-            &-              &-            & -           &-             &-              &10400$\pm$500              \\
n$_e$(cm$^{-3}$)  &$<$10        &$<$10         &$<$10       &$<$10         &$<$10         &$<$10         & $<$10      &$<$10          &-             &$<$10             \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
% Ion 		  &             &             &             &             &               &             &             &              &               &     \\
% 372.7   \oii\    & -           & -           & -           &-            & -             & -           &-            &-             & -             & -                \\
%386.8   \neiii\   & -   	& -   	      & -   	    &-	          & -             & -           &-            &-             & -             & -           \\
%396.7   \neiii,H7 & -	        & -	      & -	    &- 	          & -             & -           &-            &-             & -             & -              \\
410.1    \hd\     & -   	& -	      & -	    &- 	          & -             & -           &-            &-             & -             & 23.6$\pm$0.6    \\
434.0    \hg\     & -	        & 46$\pm$3    & -           &67$\pm$2 	  & -             & 55$\pm$3    &34$\pm$4     &36$\pm$2      & -             & 38$\pm$1        \\
436.3    \oiii\   & -           & -  	      & -           &- 	          & -             & -           &-            &-             & -             & 1.2$\pm$0.4      \\
%447.1    \hei\    & -	        & -	      & -           &- 	          & -             & -           &-            &-             & -             & -              \\
%468.6    \heii    & -	        & -	      & -	    &-  	  & -             & -           &-            &-             & -             & -              \\
486.1    \hb\     & 100$\pm$15	& 100$\pm$4   & 100$\pm$4   &100$\pm$4	  & 100$\pm$8     & 100$\pm$4   &100$\pm$4    &100$\pm$4     & 100$\pm$21    & 100$\pm$2           \\
495.9    \oiii\   & 128$\pm$10  & 150$\pm$6   & 22$\pm$4    &175$\pm$5    & 176$\pm$10    & 60$\pm$3    &88$\pm$3     &22$\pm$3      & 203$\pm$20    & 66$\pm$1           \\
500.7	\oiii\	  & 420$\pm$17  & 443$\pm$4   & 72$\pm$5    &528$\pm$8    & 506$\pm$16    & 177$\pm$3   &253$\pm$7    &61$\pm$4      & 557$\pm$24    & 177$\pm$2         \\
587.6	\hei\     & -           & 16$\pm$2    & 23$\pm$4    &33$\pm$3 	  & -             & 17$\pm$2    &15$\pm$5     &13$\pm$2      & -             & 12.7$\pm$0.5      \\
631.2   \siii\    & -           & -           & -           &- 	          &-              &   -         & -           & -            & -             & 1.9$\pm$0.5          \\
654.8	\nii\     & -   	& 13$\pm$2    & 23$\pm$2    &33$\pm$2     & 23$\pm$4      & 11$\pm$1    &18$\pm$3     &23$\pm$3      & -             & 11.7$\pm$0.6      \\
656.3	\ha\      & 418$\pm$14  & 368$\pm$3   & 369$\pm$4   &553$\pm$7    & 399$\pm$15    & 324$\pm$5   &395$\pm$8    &399$\pm$6     & 274$\pm$14    & 343$\pm$2         \\
658.4	\nii\	  & 90$\pm$10   & 43$\pm$3    & 66$\pm$4    &91$\pm$5 	  & 63$\pm$9      & 36$\pm$2    &51$\pm$4     &80$\pm$4      & 55$\pm$13     & 38.5$\pm$0.9       \\
671.7	\sii\	  & 89$\pm$10	& 44$\pm$3    & 44$\pm$3    &106$\pm$5    & 64$\pm$8      & 25$\pm$2    & 56$\pm$3    &56$\pm$4      & -             & 26.6$\pm$0.7        \\
673.1	\sii\	  & 55$\pm$15	& 31$\pm$3    & 30$\pm$2    &68$\pm$4 	  & 38$\pm$7      & 15$\pm$2    & 38$\pm$3    &36$\pm$3      & -             & 18.6$\pm$0.6        \\
706.5	\hei\	  & -	        & - 	      & -	    &- 	          & -             & -           & -           & -            & -             & 3.4$\pm$0.6          \\
713.5	\ariii\	  & -	        & 15$\pm$3    & 15.0$\pm$4  &29$\pm$4     & -             & 12$\pm$2    & 21$\pm$4    & -            & -             & 14.2$\pm$0.6         \\
732.0    \oii\    & -	        & -	      & -	    &- 	          & -             & -           & -           & -            & -             & 2.9$\pm$0.5          \\
733.0    \oii\    & -	        & -	      & -	    &- 	          & -             & -           & -           & -            & -             & 3.1$\pm$0.5         \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline\noalign{\smallskip}
% 		 & H364        & H365        & H367        & H369          & H377        & H379        & H383         & H387       & H391         & H394\\
 		 & LGC~HII~10  & BCLMP749   & BCLMP649   & BCLMP705     & LGC~HII~11  & MCM00~E59& BCLMP757   & BCLMP657  & LGC~HII~12   & BCLMP754\\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		 &0.35$\pm$0.02&0.14$\pm$0.01&0.17$\pm$0.02&0.89$\pm$0.04  &0.52$\pm$0.01&0.66$\pm$0.02&0.57$\pm$0.01 &0.31$\pm$0.02& 0.52$\pm$0.02& 0.98$\pm$0.02	\\
T$_e$(\oiii) (K) & -           &-            &-            &-              &12600$\pm$700& -           &-             &-           &-            &- \\
n$_e$(cm$^{-3}$) &$<$10        &$<$10        &$<$10        &500$\pm$500    &$<$70         &200$\pm$100 &$<$10         &$<$10       &$<$10         &$<$10 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
% Ion 		 &             &             &             &               &             &             &              &            &              &     \\
%372.7   \oii\    & -           & -           & -           &-              & -           & -           &-             &-           & -            & -                   \\
%386.8   \neiii\  & -	       & -	     & -	   &-	           & -           & -           &-             &-           & -            & -              \\
%396.7   \neiii,H7& -	       & -	     & -	   &- 	           & -           & -           &-             &-           & -            & -              \\
410.1    \hd\    & -	       & 24$\pm$1    & -           &- 	           & 32$\pm$2    & -           &27$\pm$1      &27$\pm$4    & -            & -              \\
434.0    \hg\    & 36$\pm$3    & 45$\pm$1    & 45$\pm$2    &- 	           & 42$\pm$2    & 41$\pm$2    &40$\pm$2      &48$\pm$5    & -            & 38$\pm$3            \\
436.3    \oiii\  & -           & -	     & -	   &- 	           & 3$\pm$1     & -           &-             &-           & -            & -    .        \\
447.1    \hei\   & -	       & -	     & -	   &- 	           & 4$\pm$1     & -           &-             &-           & -            & -              \\
%468.6    \heii   & -	       & -	     & -	   &- 	           & -           & -           &-             &-           & -            & -              \\
486.1    \hb\    & 100$\pm$4   & 100$\pm$2   & 100$\pm$4   &100$\pm$7	   & 100$\pm$2   & 100$\pm$5   &100$\pm$2     &100$\pm$3   & 100$\pm$4    & 100$\pm$4            \\
495.9    \oiii\  & 33$\pm$3    & 27$\pm$1    & 63$\pm$3    &51$\pm$6	   & 113$\pm$2   & 31$\pm$3    &59 $\pm$2     &46$\pm$3    & 31$\pm$4     & 58$\pm$2            \\
500.7	\oiii\	 & 90$\pm$3    & 74$\pm$1    & 186$\pm$4   &172$\pm$13     & 293$\pm$4   & 90$\pm$4    &168$\pm$3     &140$\pm$4   & 99$\pm$4     & 174$\pm$6           \\
587.6	\hei\    & 14$\pm$3    & 10$\pm$1    & 12$\pm$1	   &- 	           & 15$\pm$1    & 21$\pm$4    &15$\pm$ 2     &-           & 17$\pm$3     & 31$\pm$4            \\
631.2   \siii\   & -           & -           & -           & -	           & 3$\pm$1     & -           &-             &-           &-             & -              \\
654.8	\nii\    & 19$\pm$3    & 11$\pm$1    & 14$\pm$1	   &34$\pm$7	   & 10$\pm$3    & 26$\pm2$    &15$\pm$ 2     &12$\pm$2    & 18$\pm$2     & 28$\pm$3             \\
656.3	\ha\     & 364$\pm$5   & 313$\pm$3   & 321$\pm$4   &531$\pm$14     & 402$\pm$5   & 452$\pm$5   &425$\pm$5     &354$\pm$6   & 409$\pm$8    & 566$\pm$6 .           \\
658.4	\nii\	 & 49$\pm$3    & 37$\pm$1    & 29$\pm$2	   &94$\pm$7	   & 28$\pm$1    & 88$\pm$4    &43$\pm$2      &34$\pm$3    & 50$\pm$2     & 55$\pm$3 .            \\
671.7	\sii\	 & 36$\pm$2    & 20$\pm$1    & 25$\pm$2	   &42$\pm$7	   & 23$\pm$1    & 58$\pm$4    &32$\pm$1      &30$\pm$3    & 41$\pm$3     & 66$\pm$3            \\
673.1	\sii\	 & 24$\pm$2    & 14$\pm$1    & 15$\pm$2	   &40$\pm$9	   & 17$\pm$1    & 47$\pm$3    &22 $\pm$1     &19$\pm$3    & 29$\pm$2     & 55$\pm$3            \\
706.5	\hei\	 & -           & -           & -           &-	           & 4$\pm$1     & 5$\pm$2     &5$\pm$1       & -          & -            & -              \\
713.5	\ariii\	 & -	       & 7$\pm$1     & 12$\pm$2	   &- 	           & 15$\pm$1    & 15$\pm$2    &15$\pm$1      &13$\pm$2    & 10$\pm$3     & 20$\pm$2           \\
732.0    \oii\   & -	       & -	     & -	   &- 	           & 6$\pm$1     & -           &-             & -          & -            & -              \\
733.0    \oii\   & -	       & -	     & -	   &- 	           & 9$\pm$1     & -           &-             &  -         & -            & -              \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\hline\noalign{\smallskip}
% 		 & H395        & H398        &      &    &  & & & & \\
 		 & LGC~HII~13  & BCLMP756        &      &    &  & & & & \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\cbeta\		  & 0.0$\pm$0.01&0.19$\pm$0.01&   & &&&&&        \\
T$_e$(\oiii)(K) & -            & -           &        &      & &&&&&        \\
n$_e$(cm$^{-3}$) &$<$10            &$<$40         &       && & && &&- \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
% Ion 		  &              &             &          &             &           &          &      &     &     &     \\
%372.7   \oii\    & -           & -        &      & &&&&&&        \\
%386.8   \neiii\  & -   	       & -   	  & 	 & &&&&&&\\
410.1    \hd\    & -   	       & 27$\pm$1	  & 	 & &&&&&&   \\
434.0    \hg\    & 49$\pm$3    & 48$\pm$2	  &      & &&&&&&  \\
%436.3    \oiii\  & -    .     & -	  &      & &&&&&&   \\
%447.1    \hei\   & -	       & -	  & 	 & &&&&&&   \\
%468.6    \heii   & -	       & -	  & 	 & &&&&&&   \\
486.1    \hb\    & 100$\pm$3   & 100$\pm$2	  & 	 & &&&&&&   \\
495.9    \oiii\  & 87$\pm$3    & 44$\pm$1	  & 	 & &&&&&&   \\
500.7	\oiii\	 & 242$\pm$4   & 129$\pm$2	  & 	 & &&&&&&  \\
587.6	\hei\    & 14$\pm$2    & 13$\pm$2	  & 	 & &&&&&&   \\
654.8	\nii\    & 5$\pm$2     & 10$\pm$1	  & 	 & &&&&&&   \\
656.3	\ha\     & 281$\pm$4   & 326$\pm$4 	  & 	 & &&&&&&  \\
658.4	\nii\	 & 16$\pm$2    & 33$\pm$1	  & 	 & &&&&&&   \\
%67.8	\hei\    & -	       & -	  & 	 & &&&&&&   \\
671.7	\sii\	 & 14$\pm$2    & 25$\pm$1	  & 	 & &&&&&&   \\
673.1	\sii\	 & 8$\pm$2     & 18$\pm$1	  & 	 & &&&&&&   \\
%706.5	\hei\	 & -	       & - 	  &      & &&&&&&   \\
713.5	\ariii\	 & 7$\pm$1     &13$\pm$1	  & 	 & &&&&&&   \\
%732.5    \oii\   & -  	       & -	  & 	 & &&&&&&   \\
%732.5    \oii\   & -  	       & -	  & 	 & &&&&&&   \\
\noalign{\smallskip}
\noalign{\smallskip}
\noalign{\smallskip}
\hline\noalign{\smallskip}
\end{longtable}
}% End \longtab
}

%\scriptsize{
\longtab{3}{
\begin{longtable}{llllll}
\caption{ Total and ionic chemical abundances, and ionization correction factors  of fourteen \hii\ regions.
The galactocentric distance in kpc is also reported.} \label{Tab_chem}\\
\endfirsthead
\caption{Continued.}\\
\hline\hline
\hline
\endhead
\hline
\endfoot
\hline\hline
					& LGC~HII~2 	          & LGC~HII~3   & BCLMP289      & BCLMP218       & MCM00Em24                  \\
%					& H019 	                  & H026        & H042          & H045           & H073                  \\
radial distance (kpc)				& 6.5                     & 5.8         & 5.2           & 4.2            & 5.7                          \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^+$/H$^+$            		&0.116$\pm$0.009   	  &0.112$\pm$0.008&0.12$\pm$0.04&0.092$\pm$0.005 &0.100$\pm$0.009   		\\
%He$^{++}$/H$^+$$\times$10$^{2}$		&	          	  &             &	        &		 &                \\
\hline

\noalign{\smallskip}
N$^+$/H$^+$$\times$10$^{5}$		&0.86$\pm$ 0.06	  	  &0.50$\pm$0.03&0.41$\pm$0.07 &0.65$\pm$0.02	 &0.66$\pm$ 0.06   	\\
ICF(N)					&1.73	  	  	  &1.76 	&1.82		&2.39		 &1.9             \\
\noalign{\smallskip} 28
N/H$\times$10$^{5}$			&1.5$\pm$0.9	  	  &0.88$\pm$0.34&0.8$\pm$0.9	&1.5$\pm$0.5	 &1.3$\pm$0.5     	\\
12 + $\log$ N/H			        &7.17$\pm$0.25     	  &6.94$\pm$0.17&6.90$\pm$0.50	&7.19$\pm$0.14	 &7.10$\pm$0.30   	\\

\hline

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$		&12$\pm$5	          & 12$\pm$3   &11.8$\pm$10	&8.9$\pm$2.9	 &9.5$\pm$10     	\\
O$^{++}$/H$^+$$\times$10$^{5}$		&5.5$\pm$0.9	  	  & 5.6$\pm$0.7&6.1$\pm$2.	&8.9$\pm$0.6	 &5.4$\pm$1.5     	\\
%ICF(O)					&1.0	  	  	  & 1.0	       &1.0		&1.0		 &1.0             \\
\noalign{\smallskip}
O/H$\times$10$^{5}$			&17.5$\pm$6.0	          &17.6$\pm$4.	&18.$\pm$12	&17.8$\pm$3.5	 &15.0$\pm$11.     	\\
12 + $\log$ O/H			        &8.25 $\pm$0.06	  	  &8.24$\pm$0.05&8.25$\pm$0.13	&8.25$\pm$0.05	 &8.18$\pm$0.25   	\\
\hline

\noalign{\smallskip}
S$^+$/H$^+$$\times$10$^{6}$		&1.2$\pm$0.1	  	&0.62$\pm$0.05	&0.8$\pm$0.1    &1.2$\pm$0.4      &0.9$\pm$0.1             	\\
S$^{++}$/H$^+$$\times$10$^{6}$		&4.7$\pm$2.0	  	&3.7$\pm$0.9	&6.3$\pm$4.3   	&4.7$\pm$1.6      &2.9$\pm$1.5          		\\
ICF(S)					&1.0		  	&1.0		&1.0          	& 1.01            &1.0                          	\\
\noalign{\smallskip}
S/H$\times$10$^{6}$			&5.9$\pm$3.9	  	&4.3$\pm$1	&7.1$\pm$4.4    &5.9$\pm$2.0      &3.8$\pm$1.6    		\\
12 + $\log$ S/H			        &6.75$\pm$0.18	  	&6.62$\pm$0.11	&6.85$\pm$0.3   &6.77$\pm$0.15	  &6.55$\pm$0.3   \\

\hline

\noalign{\smallskip}
Ar$^{++}$/H$^+$$\times$10$^{6}$		&1.5$\pm$0.2	  	&1.3$\pm$0.5	 &0.4$\pm$0.3	&1.0$\pm$0.2	  &0.9$\pm$1.7            	\\

ICF(Ar)					&1.20	  	  	&1.18		 &1.16		&1.10		  &1.20                           \\
\noalign{\smallskip}
Ar/H$\times$10$^{6}$			&1.8$\pm$0.6	  	&1.5$\pm$1.4	 &0.3$\pm$0.6	&1.1$\pm$0.2	  &1.1$\pm$1.3    	\\
12 + $\log$ Ar/H			&6.26 $\pm$0.14   	&6.18$\pm$0.40	 &5.70$\pm$0.60	&6.10$\pm$0.10	  &6.04$\pm$0.50  	\\

\hline
\hline\noalign{\smallskip}
				 & CPSDP194      & BCLMP626      & BCLMP45       & BCLMP637      & GDK99~128                  \\
%				 & H076          & H114          & H133          & H223          & H252                  \\
radial distance (kpc)			 & 4.2           & 5.8           & 2             & 4.7           & 2.2 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^+$/H                	 &0.083$\pm$0.003&0.085$\pm$0.01 &0.108$\pm$0.005&0.087$\pm$0.017&0.0980$\pm$0.004\\
He$^{++}$/H$^+$$\times$10$^{2}$  &               &     	         &0.13$\pm$0.02	 &     		&\\
\noalign{\smallskip}
%He/H    	                 &0.082$\pm$0.004&0.085$\pm$0.01&0.105$\pm$0.005	&0.088$\pm$0.017&0.096$\pm$0.005\\
\hline

\noalign{\smallskip}
N$^+$/H$^+$$\times$10$^{5}$	& 0.48$\pm$0.05 &0.42$\pm$0.05     &0.58$\pm$0.03 &0.34$\pm$0.03 &1.1$\pm$0.1		\\
ICF(N)				& 2.70	  	&1.74	           &2.49	  &5.80		 &1.92		\\
\noalign{\smallskip}
N/H$\times$10$^{5}$		& 1.33$\pm$0.60 &0.73$\pm$0.50     &14.7$\pm$5    &19.7$\pm$10	  &2.0$\pm$1.0		\\
12 + $\log$N/H  		& 7.12$\pm$0.20 &6.86$\pm$0.30     &7.17$\pm$0.15 &7.30$\pm$0.40  &7.31$\pm$0.21		\\

\hline

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$	& 8.0$\pm$3.0    & 9.3$\pm$4.3     &14.3$\pm$5.0  &3.5$\pm$3.0	  &18.4$\pm$6.0		\\
O$^{++}$/H$^+$$\times$10$^{5}$	& 10.6$\pm$2.2   & 4.2$\pm$0.9     &16.2$\pm$2.0  &18.5$\pm$2.0	  &11.0$\pm$2.0		\\
%ICF(O)				& 1.0	         & 1.0	           &1.0		  &1.0		  &1.0		\\
\noalign{\smallskip}
O/H$\times$10$^{5}$		& 18.6$\pm$5.2  & 13.5$\pm$5.2     &30.5$\pm$7.0  &22.0$\pm$5.	  &29.4$\pm$8.0		\\
12 + $\log$O/H  		& 8.27$\pm$0.06 & 8.13$\pm$0.07    &8.49$\pm$0.04 &8.34$\pm$0.05  &8.47$\pm$0.06		\\
\hline

\noalign{\smallskip}
S$^+$/H$^+$$\times$10$^{6}$	&0.5$\pm$0.1	&0.65$\pm$0.08     &0.67$\pm$0.05 &0.61$\pm$0.05  &1.3$\pm$0.3	\\
S$^{++}$/H$^+$$\times$10$^{6}$	&4.0$\pm$1.3    &3.7$\pm$2.5       &7.5$\pm$2.7   &4.3$\pm$3.	  &8.3$\pm$3.7		\\
ICF(S)				&1.05		&1.00	           &1.01	  &1.60		  &1.00		\\
\noalign{\smallskip}
S/H$\times$10$^{6}$		&4.6$\pm$1.8	&4.3$\pm$2.6       &8.3$\pm$3.2	  &7.7$\pm$7	  &9.6$\pm$4.0		\\
12 + $\log$S/H  		&6.67$\pm$0.17  &6.61$\pm$0.28     &6.92$\pm$0.17 &6.90$\pm$0.40  &6.98$\pm$0.21		\\

\hline

\noalign{\smallskip}
Ar$^{++}$/H$^+$$\times$10$^{6}$	&1.3$\pm$0.2	&0.57$\pm$0.08    &1.9$\pm$0.1  . &1.1$\pm$0.1	&1.6$\pm$0.2		\\

ICF(Ar)				&1.08		&1.20	          &1.10		  &1.10		&1.15		\\
\noalign{\smallskip}
Ar/H$\times$10$^{6}$		&1.4$\pm$0.4	&0.68$\pm$0.28    &2.1$\pm$0.4    &1.7$\pm$0.5	&1.8$\pm$0.5		\\
12 + $\log$Ar/H  		&6.13$\pm$0.12&5.83$\pm$0.18      &6.32$\pm$0.10  &6.09$\pm$0.17&6.25$\pm$0.13		\\
\hline
\noalign{\smallskip}
\hline \noalign{\smallskip}
	                                & BCLMP670 	  & VGHC~2-84      & BCLMP717b       & LGC~HII~11    &  BCLMP638N                \\
%	                                & H271 	          & H278           & H363            & H377          &                  \\
%3$\pm$1
radial distance (kpc)			        & 3.5             & 2.4             & 4.6            & 7.2           & 6.5 \\
\hline
\noalign{\smallskip}
He$^+$/H                  		&0.133$\pm$0.014 & 0.109$\pm$0.005 & 0.0851$\pm$0.006&0.093$\pm$0.01&  0.091$\pm$0.06		\\
%He$^{++}$/H$^+$$\times$10$^{2}$		&        &                 & 	                  &	&		\\
\hline

\noalign{\smallskip}
N$^+$/H$^+$$\times$10$^{5}$		&0.92$\pm$0.09	  & 0.58$\pm$0.03  &0.56$\pm$0.04  &0.26$\pm$0.03 &	0.21$\pm$0.02	\\
ICF(N)					&1.50	  	  & 1.50	   &1.95	   &1.90		  &	- \\
\noalign{\smallskip}
N/H$\times$10$^{5}$			&1.4$\pm$1	  & 0.9$\pm$0.4    &1.1$\pm$0.7     &0.48$\pm$0.28	&-		\\
12 + $\log$N/H  			&7.14$\pm$0.30     & 6.95$\pm$0.18  &7.04$\pm$0.28 &6.68$\pm$0.26	&-		\\

\hline

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$		&14.6$\pm$6	  & 17.$\pm$4    &9.3$\pm$4.7	   &9.6$\pm$4.0	&  -		\\
O$^{++}$/H$^+$$\times$10$^{5}$		&4.4$\pm$1	  & 5.3$\pm$0.7	   &5.7$\pm$1.1	   &5.2$\pm$1.0	& 12.0$\pm$0.6		\\
%ICF(O)					&1.0	  	  & 1.0	  	   &1.0		   &1.0		& -	\\
\noalign{\smallskip}
O/H$\times$10$^{5}$			&19.0$\pm$7	  & 22.3$\pm$4.7  &15.0$\pm$5.8   &14.8$\pm$5.0	& -		\\
12 + $\log$O/H  			&8.28$\pm$0.07    & 8.35$\pm$0.04  &8.18$\pm$0.07  &8.17$\pm$0.06	&-		\\
\hline

\noalign{\smallskip}
S$^+$/H$^+$$\times$10$^{6}$		&0.70$\pm$0.13	  &0.72$\pm$0.04  &0.76$\pm$0.08    &0.37$\pm$0.05		&0.33$\pm$0.08		\\
S$^{++}$/H$^+$$\times$10$^{6}$		&5.0$\pm$2.0	  &3.3$\pm$1.0	  &3.1$\pm$1.8	    &2.3$\pm$2.1	&1.9$\pm$2.		\\
ICF(S)					&1.0		  &1.0		  &1.0		    &1.0		&-	\\
\noalign{\smallskip}
S/H$\times$10$^{6}$			&5.7$\pm$2.1      &3.7$\pm$1.0	  &3.8$\pm$2.2      &2.7.$\pm$2.2	&-	\\
12 + $\log$S/H  			&6.75$\pm$0.18    &6.56$\pm$0.12  &6.57$\pm$0.24    &6.42$\pm$0.40	&-		\\
\hline

\noalign{\smallskip}
Ar$^{++}$/H$^+$$\times$10$^{6}$		&1.4$\pm$0.2	  &0.97$\pm$0.1	  &0.95$\pm$0.1	    &0.54$\pm$0.10		&-	\\

ICF(Ar)					&1.20	  	  &1.20		  &1.10		    &1.10		&-	\\
\noalign{\smallskip}
Ar/H$\times$10$^{6}$			&1.7$\pm$0.7	  &1.2$\pm$0.3	  &1.1.$\pm$4.	    &6.3$\pm$2.6		&-	\\
12 + $\log$Ar/H  			&6.24 $\pm$0.17   &6.07$\pm$0.10  &6.04$\pm$0.16    &5.97$\pm$0.18           &-		\\
\hline\noalign{\smallskip}
\end{longtable}
}% End \longtab

%\scriptsize{
\longtab{4}{
\begin{longtable}{llllll}
\caption{ Total and ionic chemical abundances, and ionization correction factors  of \hii\ regions
with line fluxes from previous observations and with
electron temperature diagnostic lines detected: KW81 (Kwitter \& Aller \cite{kwitter81}), V88 (Vilchez et al.~\cite{vilchez88}),
C06 (Crockett et al.~\cite{crockett06}).
In case of multiple observations by different authors we used the most recent ones.
The galactocentric distance in kpc is also reported.} \label{Tab_chem_prev}\\
\endfirsthead
\caption{Continued.}\\
\hline\hline
\hline
\endhead
\hline
\endfoot
\hline\hline
				  & NGC595 (V88)   & MA2 (V88)     & NGC604 (V88)   & IC131 (V88)        & NGC588 (V88)                  \\
radial distance (kpc)		  & 1.7            & 2.4           &3.5             & 3.9                & 5.6                        \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^+$/H$^+$            	  &0.07$\pm$0.05   &0.075$\pm$0.003&0.082$\pm$0.002 &0.080$\pm$0.009   	 &0.09$\pm$0.01   	\\
%He$^{++}$/H$^+$$\times$10$^{2}$          	  &             &	        &		 &                                  \\
\hline

\noalign{\smallskip}
N$^+$/H$^+$$\times$10$^{5}$	  &1.43$\pm$0.08&0.70$\pm$0.05     &0.93$\pm$0.02	 &0.64$\pm$ 0.07& 0.18$\pm$0.02      	\\
ICF(N)				  &2.0  	&2.3		   &2.4 		 &3.1           & 4.0               \\
\noalign{\smallskip}
N/H$\times$10$^{5}$		  &2.9$\pm$0.6  &1.6$\pm$0.4	   &2.2$\pm$0.1	         &2.0$\pm$0.4   & 0.74$\pm$0.65     	\\
12 + $\log$ N/H			  &7.4$\pm$0.1  &7.21$\pm$0.10	   &7.35$\pm$0.02	 &7.30$\pm$0.09 & 6.87$\pm$0.04     	\\

\hline

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$ (372.7)& 17$\pm$2.5   &12.5$\pm$2	   &15.4$\pm$0.5	 &9.9$\pm$1.2   & 5.8$\pm$0.3       	\\
O$^+$/H$^+$$\times$10$^{5}$ (732.5)& 16.5$\pm$3   &-    	   &17.5$\pm$2.4	 &-             & -        	\\

O$^{++}$/H$^+$$\times$10$^{5}$	  & 11.9$\pm$2.   &11.6$\pm$2.	   &15.3$\pm$0.7	 &17.0$\pm$0.3  & 16.7$\pm$1.1       	\\

\noalign{\smallskip}
O/H$\times$10$^{5}$(372.7)	  &28.9$\pm$4.	  &24.$\pm$5	   &30.7$\pm$1.3	 &26.8$\pm$4.7  & 22.5$\pm$1.4 	\\
O/H$\times$10$^{5}$(732.5)	  &28.4$\pm$5.	  &-	           &32.8$\pm$3.0	 &-             & -   	\\

12 + $\log$ O/H	(372.7)		  &8.46$\pm$0.08  &8.38$\pm$0.04   &8.49$\pm$0.02	 &8.43$\pm$0.03 & 8.35$\pm$0.02                            	\\
12 + $\log$ O/H	(732.5)		  &8.45$\pm$0.09  &-    	   &8.52$\pm$0.04	 &-             & -                            	\\

\hline
\noalign{\smallskip}
S$^+$/H$^+$$\times$10$^{6}$	  &1.0$\pm$0.1	&0.9$\pm$0.1       &1.3$\pm$0.1          &1.1$\pm$0.1     &0.41$\pm$0.04              	\\
S$^{++}$/H$^+$$\times$10$^{6}$	  &5.2$\pm$2	&4.9$\pm$2   	   &8.1$\pm$0.5          &-          	  &6.8$\pm$1.3   	\\
ICF(S)				  &1.0		&1.0          	   & 1.01                &-               &1.2                            	\\
\noalign{\smallskip}
S/H$\times$10$^{6}$		  &6.0$\pm$2.	&5.8$\pm$2.0       &9.4$\pm$0.6          &-   		  &8.64$\pm$1.8  \\
12 + $\log$ S/H			  &6.9$\pm$0.2	&6.8$\pm$0.1       &6.97$\pm$0.05	 &-		  &6.94$\pm$0.17                   \\

\hline
\noalign{\smallskip}
Ar$^{++}$/H$^+$$\times$10$^{6}$	&1.3$\pm$0.1	 &1.1$\pm$0.1	&1.3$\pm$0.07	         & -           	&0.9$\pm$0.1                   \\

ICF(Ar)				&1.14		 &1.11		&1.11		          & -           &1.06                        \\
\noalign{\smallskip}
Ar/H$\times$10$^{6}$		&1.5$\pm$0.3	 &1.2$\pm$0.3	&1.5$\pm$0.1	          & -  	        &0.9$\pm$0.1   \\
12 + $\log$ Ar/H		&6.2$\pm$0.1	 &6.1$\pm$0.1	&6.8$\pm$0.7	          & -	    	&6.0$\pm$0.1  \\
\hline
\hline\noalign{\smallskip}
				      & MA~3 (KW81)      & IC~133 (KW81)   & IC~132 (KW81) & BCLMP90 (C06)  & BCLMP691 (C06)                 \\
radial distance (kpc)	              & 3.2                 & 5.5             & 6.4           &1.3             &3.3 \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
He$^+$/H                	      &0.083$\pm$0.02    &0.078$\pm$0.02   &0.11$\pm$0.02  & -              & -     \\
\noalign{\smallskip}
\hline

\noalign{\smallskip}
N$^+$/H$^+$$\times$10$^{5}$	     &0.37$\pm$0.08     &0.18$\pm$0.04    &0.89$\pm$0.32  &-		&-             \\
ICF(N)					    &3.6	       &4.3	         &5.3		 &-		&-             \\
\noalign{\smallskip}
N/H$\times$10$^{5}$		     &1.3$\pm$0.8       &7.7$\pm$2.6      &4.7$\pm$1.8	 &-		&-             \\
12 + $\log$N/H  		     &7.11$\pm$0.28     &6.89$\pm$0.14    &6.7$\pm$0.2    &-		&-             \\

\hline

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$ (372.7)   & 8.5$\pm$3.6      &4.1$\pm$0.7     &2.2$\pm$0.3	  &8.2$\pm$1.2	         &6.7$\pm$0.5    	\\
O$^+$/H$^+$$\times$10$^{5}$ (732.5)   & 8.1$\pm$8.0      &5.6$\pm$3.6     &-          	  &-          	         &-              	\\

O$^{++}$/H$^+$$\times$10$^{5}$        & 19$\pm$10        &12.8$\pm$3.0    &9.9$\pm$2.0	  &24.4$\pm$4.7	         &12.3$\pm$1.5   	\\
\noalign{\smallskip}
O/H$\times$10$^{5}$ (372.7)	      & 28$\pm$14        &16.9$\pm$4.3    &12.1$\pm$2.6	  &32.5$\pm$6.0	         &19.0$\pm$2                	\\
O/H$\times$10$^{5}$ (732.5)	      & 27$\pm$18        &18.4$\pm$7.2    &-           	  &-           	         &-                         	\\

12 + $\log$O/H (372.7) 		     & 8.45$\pm$0.10     &8.23$\pm$0.05   &8.08$\pm$0.04    &8.51$\pm$0.04         &8.28$\pm$0.03  		\\
12 + $\log$O/H (732.5) 		     & 8.44$\pm$0.12     &8.26$\pm$0.08   &-                &-                     &-              		\\

\hline
\noalign{\smallskip}
S$^+$/H$^+$$\times$10$^{6}$		    &0.34$\pm$0.12     &0.18$\pm$0.05   &0.15$\pm$0.04    &-	        &-            \\
S$^{++}$/H$^+$$\times$10$^{6}$	     &-                 &1.8$\pm$1.5     &-      	  &-		&-            \\
ICF(S)					    &-  	       &1.3	        &-		  &-		&-            \\
\noalign{\smallskip}
S/H$\times$10$^{6}$			    &-                 &2.5$\pm$2.1	&-      	  &-		&-            \\
12 + $\log$S/H  		     &-                 &6.4$\pm$0.4     &-                &-		&-            \\

\hline

\noalign{\smallskip}
Ar$^{++}$/H$^+$$\times$10$^{6}$	    &0.9$\pm$0.3      &0.7$\pm$0.1  .   &0.4$\pm$0.1	  &-		 &-            \\

ICF(Ar)				    &1.06	      &1.1		&1.10		  &-		 &-            \\
\noalign{\smallskip}
Ar/H$\times$10$^{6}$		    &0.9$\pm$0.5      &0.7$\pm$0.2      &0.4$\pm$0.1	  &-		 &-            \\
12 + $\log$Ar/H  		    &6.0$\pm$0.2      &5.9$\pm$0.1      &5.6$\pm$0.2      &-		 &-            \\
\hline
\noalign{\smallskip}
\hline \noalign{\smallskip}
	                                 & BCLMP745 (C06)  & BCLMP706 (C06) & BCLMP290 (C06)    & MA1 (C06)   &-		            \\

radial distance (kpc)			 & 4.6             & 5.6            &  4.2              & 7.4         &-		            \\
\hline
\noalign{\smallskip}

\noalign{\smallskip}
O$^+$/H$^+$$\times$10$^{5}$		 & 7.3$\pm$2      &12.9$\pm$5.4     &9.7$\pm$1.2	& 3.6$\pm$0.3   &-		 	        \\
O$^{++}$/H$^+$$\times$10$^{5}$		 & 5.1$\pm$1.6	   &9.2$\pm$4.4	     &7.4$\pm$1.2	& 14.6$\pm$2.2  &-		 		\\
%ICF(O)					 & 1.0	  	   &1.0		     &1.0		& -	\\
\noalign{\smallskip}
O/H$\times$10$^{5}$			 & 12.5$\pm$3.5   &22.2$\pm$9.8     &17.1$\pm$2.5	& 18.2$\pm$2.6  &-		 		\\
12 + $\log$O/H  			 & 8.09$\pm$0.05  &8.34$\pm$0.08    &8.23$\pm$0.05	& 8.26$\pm$0.05	&-		 	\\
\hline

\hline\noalign{\smallskip}
\end{longtable}
